Robust Global Exponential Stabilization on the $n$-Dimensional Sphere with Applications to Trajectory Tracking for Quadrotors

In this paper, we design a hybrid controller that globally exponentially stabilizes a system evolving on the n-dimensional sphere, denoted by Sn. This hybrid controller is induced by a synergistic collection of potential functions on Sn. We propose a particular construction of this class of functions that generates flows along geodesics of the sphere, providing convergence to the desired reference with minimal path length. We show that the proposed strategy is suitable to the exponential stabilization of a quadrotor vehicle.

==> exp.tex <==
\psfrag{001}[t][t]{\small $t$ [s]}
\psfrag{002}[b][b]{\small $y_1\projt(t)$}
\psfrag{003}[b][b]{\small $V_1\projt(t)$}
\psfrag{004}[tc][tc]{\small $2.5$}
\psfrag{005}[tc][tc]{\small $3$}
\psfrag{006}[tc][tc]{\small $3.5$}
\psfrag{007}[tc][tc]{\small $4$}
\psfrag{008}[tc][tc]{\small $4.5$}
\psfrag{009}[tc][tc]{\small $5$}
\psfrag{010}[tc][tc]{\small $5.5$}
\psfrag{011}[tc][tc]{\small $6$}
\psfrag{012}[tc][tc]{\small $6.5$}
\psfrag{013}[tc][tc]{\small $7$}
\psfrag{014}[cr][cr]{\small $-1$}
\psfrag{015}[cr][cr]{\small $0$}
\psfrag{016}[cr][cr]{\small $1$}
\psfrag{017}[cr][cr]{\small $0$}
\psfrag{018}[cr][cr]{\small $0.2$}
\psfrag{019}[cr][cr]{\small $0.4$}
\psfrag{020}[cr][cr]{\small $0.6$}
\psfrag{021}[cr][cr]{\small $-5$}
\psfrag{022}[cr][cr]{\small $0$}
\psfrag{023}[cr][cr]{\small $5$}
\psfrag{024}[cr][cr]{\small $-2$}
\psfrag{025}[cr][cr]{\small $-1$}
\psfrag{026}[cr][cr]{\small $0$}
\psfrag{027}[cl][cl]{\small $\ve_1\projt(t)$}
\psfrag{028}[cl][cl]{\small $\ve_2\projt(t)$}
\psfrag{029}[cl][cl]{\small $\ve_3\projt(t)$}
\psfrag{030}[cl][cl]{\small $\pe_1\projt(t)$}
\psfrag{031}[cl][cl]{\small $\pe_2\projt(t)$}
\psfrag{032}[cl][cl]{\small $\pe_3\projt(t)$}


==> flowfields.tex <==
\psfrag{001}[][]{$x$-axis}
\psfrag{002}[][]{$y$-axis}
\psfrag{003}[][]{$z$-axis}
\psfrag{004}[][]{$x$-axis}
\psfrag{005}[][]{$y$-axis}
\psfrag{006}[][]{$z$-axis}
\psfrag{007}[tc][tc]{$-1$}
\psfrag{008}[tc][tc]{$0$}
\psfrag{009}[tc][tc]{$1$}
\psfrag{010}[cr][cr]{$-1$}
\psfrag{011}[cr][cr]{$0$}
\psfrag{012}[cr][cr]{$1$}
\psfrag{013}[][]{$-1$}
\psfrag{014}[][]{$0$}
\psfrag{015}[][]{$1$}
\psfrag{016}[tc][tc]{$-1$}
\psfrag{017}[tc][tc]{$0$}
\psfrag{018}[tc][tc]{$1$}
\psfrag{019}[cr][cr]{$-1$}
\psfrag{020}[cr][cr]{$0$}
\psfrag{021}[cr][cr]{$1$}
\psfrag{022}[][]{$-1$}
\psfrag{023}[][]{$0$}
\psfrag{024}[][]{$1$}
\psfrag{025}[cl][cl]{$\PTSn(x_1)\grad V_1^y(x_1)$}
\psfrag{026}[cl][cl]{$x_1(0,0)$}
\psfrag{027}[cl][cl]{$r_1$}


==> sim.tex <==
\psfrag{001}[t][t]{\small $t$ [s]}
\psfrag{002}[tc][tc]{\small $0$}
\psfrag{003}[tc][tc]{\small $1$}
\psfrag{004}[tc][tc]{\small $2$}
\psfrag{005}[tc][tc]{\small $3$}
\psfrag{006}[tc][tc]{\small $4$}
\psfrag{007}[tc][tc]{\small $5$}
\psfrag{008}[tc][tc]{\small $6$}
\psfrag{009}[tc][tc]{\small $7$}
\psfrag{010}[tc][tc]{\small $8$}
\psfrag{011}[cr][cr]{\small $-0.2$}
\psfrag{012}[cr][cr]{\small $0$}
\psfrag{013}[cr][cr]{\small $0.2$}
\psfrag{014}[cr][cr]{\small $0.4$}
\psfrag{015}[cr][cr]{\small $0.6$}
\psfrag{016}[cr][cr]{\small $0$}
\psfrag{017}[cr][cr]{\small $0.1$}
\psfrag{018}[cr][cr]{\small $0.2$}
\psfrag{019}[cl][cl]{\small $\ve_1\projt(t)$}
\psfrag{020}[cl][cl]{\small $\ve_2\projt(t)$}
\psfrag{021}[cl][cl]{\small $\ve_3\projt(t)$}
\psfrag{022}[cl][cl]{\small $\pe_1\projt(t)$}
\psfrag{023}[cl][cl]{\small $\pe_2\projt(t)$}
\psfrag{024}[cl][cl]{\small $\pe_3\projt(t)$}


==> sim_Re.tex <==
\psfrag{001}[t][t]{\small $t$ [s]}
\psfrag{002}[b][b]{\small $V_1\projt(t)$}
\psfrag{003}[tc][tc]{\small $0$}
\psfrag{004}[tc][tc]{\small $0.1$}
\psfrag{005}[tc][tc]{\small $0.2$}
\psfrag{006}[tc][tc]{\small $0.3$}
\psfrag{007}[tc][tc]{\small $0.4$}
\psfrag{008}[tc][tc]{\small $0.5$}
\psfrag{009}[tc][tc]{\small $0.6$}
\psfrag{010}[tc][tc]{\small $0.7$}
\psfrag{011}[tc][tc]{\small $0.8$}
\psfrag{012}[tc][tc]{\small $0.9$}
\psfrag{013}[tc][tc]{\small $1$}
\psfrag{014}[cr][cr]{\small $0$}
\psfrag{015}[cr][cr]{\small $0.5$}
\psfrag{016}[cr][cr]{\small $1$}


==> sublevels.tex <==
\psfrag{001}[][]{$\pe_1$}
\psfrag{002}[][]{$\ve_1$}
\psfrag{003}[tc][tc]{$-3$}
\psfrag{004}[tc][tc]{$-2$}
\psfrag{005}[tc][tc]{$-1$}
\psfrag{006}[tc][tc]{$0$}
\psfrag{007}[tc][tc]{$1$}
\psfrag{008}[tc][tc]{$2$}
\psfrag{009}[tc][tc]{$3$}
\psfrag{010}[cr][cr]{$-3$}
\psfrag{011}[cr][cr]{$-2$}
\psfrag{012}[cr][cr]{$-1$}
\psfrag{013}[cr][cr]{$0$}
\psfrag{014}[cr][cr]{$1$}
\psfrag{015}[cr][cr]{$2$}
\psfrag{016}[cr][cr]{$3$}
\psfrag{017}[cl][cl]{$\Omega_{K\tp K}(\Delta^2)$}
\psfrag{018}[cl][cl]{$\Omega_{P}((1+\bar\nu)^2)$}
\psfrag{019}[cl][cl]{$\Omega_{H}(1)$}

